Augmenting Large Language Model Translators via Translation Memories

Using translation memories (TMs) as prompts is a promising approach to in-context learning of machine translation models. In this work, we take a step towards prompting large language models (LLMs) with TMs and making them better translators. We find that the ability of LLMs to ``understand'' prompts is indeed helpful for making better use of TMs. Experiments show that the results of a pre-trained LLM translator can be greatly improved by using high-quality TM-based prompts. These results are even comparable to those of the state-of-the-art NMT systems which have access to large-scale in-domain bilingual data and are well tuned on the downstream tasks.

==> figures/DGT_IT.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}

\pgfplotsset{
   width=0.4\textwidth,
   height=0.25\textheight,
   grid=major,
   % grid style=dashed,
   major grid style={dotted},
   symbolic x coords={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
   enlarge y limits={upper,value=0.05},
   legend style={
      fill,
      at={(0.50,16.5em)},
      legend columns=3,
      legend cell align=left,
      anchor=south
      },
   }
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
\useasboundingbox (13em,-1em) rectangle (3.5em,10em);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
global scale = 0.63,
   at={(0,1em)},
   xtick pos=left,
   axis y line*=right,
   % ybar,
   % ymajorgrids,
   bar width=0.2cm,
   ymin=0, ymax=1.000,
   ytick={0,0.25,0.50,0.75,1.00},
   xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
   xticklabels={0,,0.2,,0.4,,0.6,,0.8,,1.0},
   yticklabels={,,,,},
   % xlabel={(a)DGT de$\rightarrow$en},
   ylabel style={align=center},
   % ylabel={TM FMS ratio},
   % ylabel style={rotate=180},
   xtick=data,
   xticklabel style={
      inner sep=0pt,
      anchor=north east,
      rotate=60
      },
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=-90}
   ]              
       % 相似度
   \addplot[very thick,draw=blue!90,mark=pentagon*,mark color=blue!30,color=blue!30] plot coordinates {
      (0,0) (0.1,0.0027) (0.2,0.0357)
      (0.3,0.1747) (0.4,0.299) (0.5,0.3747)
      (0.6,0.466) (0.7,0.5556) (0.8,0.6382)
      (0.9,0.7592) (1.0,1)
      };\label{B1}                 
\end{axis}
\begin{axis}[
global scale = 0.63,
   at={(0,1em)},
    legend entries={WMT19 200M},
    ymajorgrids=true,
    xmajorgrids=true,
    legend style={draw=none,
    line width=1pt,
    at={(5em,12.5em)},
    anchor=south},
   axis y line*=left,
   xticklabels={},
   ymin=20.00, ymax=70.00,
   ytick={20.00,32.50,45.00,57.5,70},
   % ylabel={BLEU},
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=90}
   ]
   % \addlegendimage{/pgfplots/refstyle=A}
   % \addlegendentry{Nombre de données (Golden)}
   % \addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   % \addlegendentry{DGT-de$\rightarrow$en}
   % DGT WMT19
   \addplot[very thick,draw=red!20,mark=square*,mark color=red!20,color=red!20] plot coordinates{
      (0,66.90)(0.1,66.90) (0.2,66.88)
      (0.3,66.34) (0.4,65.63) (0.5,64.30)
      (0.6,62.70) (0.7,61.04) (0.8,58.45)
      (0.9,54.15) (1.0,44.21)
      };
   % \addlegendentry{WMT19}
   % DGT WMT21
   \addplot[very thick,draw=red!90,mark=triangle*,mark color=red!90,color=red!90] plot coordinates {
      (0,66.90) (0.1,66.90) (0.2,67.06)
      (0.3,67.02) (0.4,66.74) (0.5,65.84)
      (0.6,64.58) (0.7,63.08) (0.8,60.59)
      (0.9,57.33) (1.0,49.21)
      };
   % \addlegendentry{WMT21}
   \end{axis}
\node at (4em,-0.5em){\scriptsize (a) DGT-TM de $\rightarrow$ en};
\node at (13.2em,-0.5em){\scriptsize (b) IT domain de $\rightarrow$ en};
%%%%%%%%%%第二个图%%%%%%%%%%%%%%%%%%%%5
\begin{axis}[
global scale = 0.63,
   at={(9em,1em)},
   xtick pos=left,
   axis y line*=right,
   % ybar,
   % ymajorgrids,
   bar width=0.2cm,
   ymin=0, ymax=1.000,
   xticklabels={0,,0.2,,0.4,,0.6,,0.8,,1.0},
   ytick={0,0.250,0.5,0.750,1.000},
   yticklabels={0,0.25,0.50,0.75,1.00},
   % xlabel={(b)IT de$\rightarrow$en},
   ylabel style={align=center},
   % ylabel={proportion},
   ylabel style={rotate=180},
   xtick=data,
   xticklabel style={
      inner sep=0pt,
      anchor=north east,
      rotate=60
      },
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=3,rotate=-90}
   ]   
   %%%%%相似度%%%%%%%
   \addplot[very thick,draw=blue!90,mark=pentagon*,mark color=blue!30,color=blue!30] plot coordinates {
      (0,0) (0.1,0.062) (0.2,0.134)
      (0.3,0.2115) (0.4,0.314) (0.5,0.387)
      (0.6,0.598) (0.7,0.76) (0.8,0.8565)
      (0.9,0.9425) (1.0,1)
      };\label{B2}                
\end{axis}
\begin{axis}[
global scale = 0.63,
    at={(9em,1em)},
    % legend entries={WMT19,WMT21},
       legend entries={,WMT21 4B},
    ymajorgrids=true,
    xmajorgrids=true,
    legend style={draw=none,
    line width=1pt,
    at={(5em,12.5em)},
    anchor=south},
   axis y line*=left,
   xticklabels={},
   ymin=20.00, ymax=70.00,
   ytick={20.00,32.50,45.00,57.5,70},
   yticklabels={,,,,},
   % ylabel={BLEU},
   yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=90}
   ]
   % \addlegendimage{/pgfplots/refstyle=A}
   % \addlegendentry{Nombre de données (Golden)}
   % \addlegendimage{draw=blue!60,/pgfplots/refstyle=B}
   % \addlegendentry{DGT-de$\rightarrow$en}
   % IT WMT19
   \addplot[very thick,draw=red!20,mark=square*,mark color=red!20,color=red!20] plot coordinates{
      (0,47.46)(0.1,44.48) (0.2,43.85)
      (0.3,43.30) (0.4,40.78) (0.5,36.92)
      (0.6,35.78) (0.7,32.55) (0.8,29.27)
      (0.9,28.17) (1.0,26.25)
      };
   % \addlegendentry{WMT19}
   % IT WMT21
   \addplot[very thick,draw=red!90,mark=triangle*,mark color=red!90,color=red!90] plot coordinates {
      (0,47.46) (0.1,44.01) (0.2,43.19)
      (0.3,42.31) (0.4,37.53) (0.5,34.35)
      (0.6,33.31) (0.7,30.17) (0.8,27.23)
      (0.9,26.25) (1.0,24.90)
      };
   % \addlegendentry{WMT21}
   \end{axis}
   \node [rectangle,draw=black,inner sep=2pt,minimum height=1em,minimum width=16.87em,font=\small,anchor=north,align=center] (final) at (8.4em,10.0em){};
   \node  [rotate=90] at(-1.3em,5em){\scriptsize BLEU};
   \node  [rotate=270] at(18.2em,5em){\scriptsize proportion};
\end{tikzpicture}

==> figures/Topk.tex <==
\begin{tikzpicture}[scale=0.9]
    \begin{axis}[
        legend entries={ en2de, de2en},
        legend columns=2,
        xlabel={$k$},
        ylabel={BLEU},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        legend style={draw=none,
        line width=1pt,
        at={(0.5,1.0)},
        anchor=south},
        xtick=data,
        yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2},
        % cycle list name=mycolors,
    ]
    \addplot+[color=kleinblue,smooth,mark size=1.5pt,mark=square*,mark options={line width=3.0pt}] 
    % en2de_with_tm
    coordinates {(2,60.04)(3,61.29)(4,61.7)(5,62.02)(6,62.28)(7,62.25)(8,62.75)(9,62.7)};
    % de2en_with_tm
    \addplot+[color=red,smooth,mark size=1.5pt,mark=triangle*,mark options={line width=3.0pt}]
    coordinates {(2,68.35)(3,69.1)(4,69.65)(5,69.9)(6,70.28)(7,70.64)(8,70.69)(9,70.63)};
    % \node [rotate=90] at (-80,6em){BLEU};
    \end{axis}
\end{tikzpicture}


==> figures/kiviat.tex <==
\makeatletter
\def\tkz@KiviatGrad[#1](#2){% 
\begingroup
\pgfkeys{/kiviatgrad/.cd,
graduation distance= 0 pt,
prefix ={},
suffix={},
unity=1,
% added the following four lines
label precision/.store in=\gradlabel@precision,
label precision=1,
zero point/.store in=\tkz@grad@zero,
zero point=0
}
\pgfqkeys{/kiviatgrad}{#1}% 
\let\tikz@label@distance@tmp\tikz@label@distance
\global\let\tikz@label@distance\tkz@kiv@grad
  % started loop at zero, to get label for center point
 \foreach \nv in {0,...,\tkz@kiv@lattice}{
 % skipped the \pgfmathparse, moved
 % \tkz@kiv@unity*\nv-\tkz@grad@zero
 % into \pgfmathsetmacro. The last term is added
 \pgfmathsetmacro{\result}{\tkz@kiv@unity*\nv+20} % change from \pgfmathtruncatemacro
 % NOTE: use \gradlabel@precision for the precision
 \protected@edef\tkz@kiv@gd{%
    \tkz@kiv@prefix%
    \pgfmathprintnumber[precision=\gradlabel@precision,fixed]{\result}%% used \pgfmathprintnumber instead of "$\result$"
    \tkz@kiv@suffix} 
    \path[/kiviatgrad/.cd,#1] (0:0)--(360/\tkz@kiv@radial*#2:\nv*\tkz@kiv@gap)
       % NOTE: (360/\tkz@kiv@radial*#2)-90  -> (360/\tkz@kiv@radial*#2)
       % removed 90 because you rotate all the diagrams
       node[label=(360/\tkz@kiv@radial*#2):\tiny\tkz@kiv@gd] {}; % added \tiny
      }
 \let\tikz@label@distance\tikz@label@distance@tmp  
\endgroup
}%


\def\tkz@KiviatLine[#1](#2,#3){% 
\begingroup
\pgfkeys{/kiviatline/.cd,
fill= {},
opacity=.5,
% add these two lines, similar to for kiviatline
zero point/.store in=\tkz@line@zero,
zero point=0
}
%
% the code below has a lot of polar coordinates, of the form
%   (angle: <value> * <some factor>)
% all have been modified to get them on the form
%   (angle:{(<value>+\tkz@line@zero) * <some factor>})
% note extra braces, which are required when a component contains ()
% 
\pgfqkeys{/kiviatline}{#1}%   opacity ??????
\ifx\tkzutil@empty\tkz@kivl@fill \else 
\begin{scope}[on background layer]
 \path[fill=\tkz@kivl@fill,opacity=\tkz@kivl@opacity] (360/\tkz@kiv@radial*0:{(#2+\tkz@line@zero)*\tkz@kiv@gap*\tkz@kiv@step})   
\foreach \v [count=\rang from 1] in {#3}{%  
 -- (360/\tkz@kiv@radial*\rang:{(\v+\tkz@line@zero)*\tkz@kiv@gap*\tkz@kiv@step}) } -- (360/\tkz@kiv@radial*0:{(#2+\tkz@line@zero)*\tkz@kiv@gap*\tkz@kiv@step}); 
 \end{scope}
 \fi       
% added overlay option because something weird happened with the bounding box
\draw[#1,opacity=1,overlay] (0:{(#2+\tkz@line@zero)*\tkz@kiv@gap}) plot coordinates {(360/\tkz@kiv@radial*0:{(#2+\tkz@line@zero)*\tkz@kiv@gap*\tkz@kiv@step})}  
\foreach \v [count=\rang from 1] in {#3}{%  
 -- (360/\tkz@kiv@radial*\rang:{(\v+\tkz@line@zero)*\tkz@kiv@gap*\tkz@kiv@step}) plot coordinates {(360/\tkz@kiv@radial*\rang:{(\v+\tkz@line@zero)*\tkz@kiv@gap*\tkz@kiv@step})}} -- (360/\tkz@kiv@radial*0:{(#2+\tkz@line@zero)*\tkz@kiv@gap*\tkz@kiv@step});   
\endgroup
}%  

\makeatother
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\definecolor{c1}{HTML}{81BECE}
\definecolor{c2}{HTML}{378BA4}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[
  label distance=13em,
  global scale = 0.73,
  plot1/.style={
    thin,
    draw=c1,
    fill=c1,
    mark=square*,
    mark options={
     ball color=blue, % note ball color inside mark options
     mark size=4pt
    },
    opacity=.5
  },
  plot2/.style={
    thin,
    draw=c2,
    fill=c2,
    mark=triangle*,
    mark options={
      mark size=4pt,
      ball color=blue
    },
    opacity=.5
  },
  plot3/.style={
    thin,
    draw=red!30,
    fill=red!30,
    mark=square*,
    mark options={
      mark size=4pt,
      ball color=yellow
    },
    opacity=.5
  },
  plot4/.style={
    thin,
    draw=red!50,
    fill=red!50,
    mark=triangle*,
    mark options={
      mark size=4pt,
      ball color=blue
    },
    opacity=.5
  }
]
%%%%%%%%%%%%%%%%设置画布大小%%%%%%%%%%%%%%%%%%%%%%%%
\useasboundingbox (-25em,-5em) rectangle (10em,7em);
% Correlation coefficient
\begin{scope}[scale=0.36,local bounding box=a,shift={(-50em,0)}]

% define some macros for convenience
\newcommand\KivStep{0.1}
\pgfmathsetmacro\Unity{1/\KivStep}
\newcommand\zeroshift{20.00}

 \tkzKiviatDiagram[
   radial  style/.style ={-},
   rotate=90, 
   lattice style/.style ={black!30},
   step=\KivStep,
   gap=1,
   lattice=5,
]% 
% de$\rightarrow$en  en$\rightarrow$de
{cs$\rightarrow$en,cs$\rightarrow$it,,ro$\rightarrow$en,en$\rightarrow$cs,it$\rightarrow$cs,,en$\rightarrow$ro}
\node [align=center,rotate=90]at (0em,16em){de$\rightarrow$en};
\node [align=center,rotate=270]at (0em,-16em){en$\rightarrow$de};

% with tm
\tkzKiviatLine[
  % /kiviatline/zero point=\zeroshift,
  plot3
](38.58,27.93,39.74,39.66,32.58,27.22,33.56,30.18)
% wo tm
\tkzKiviatLine[
  % /kiviatline/zero point=\zeroshift,
  plot4
](17.50,7.02,21.37,16.34,8.02,2.85,7.06,8.74)

\tkzKiviatGrad[unity=\Unity, label precision=2, zero point=\zeroshift](0) % set unity as 0.1
\end{scope}
%PBIAS
\begin{scope}[scale=0.36,local bounding box=b,shift={(-15em,0)}]

\newcommand\KivStep{0.1}
\pgfmathsetmacro\Unity{1/\KivStep}
\newcommand\zeroshift{20.00}

 \tkzKiviatDiagram[
   radial  style/.style ={-},
   rotate=90,
   lattice style/.style ={black!30},
   step=\KivStep,
   gap=1,
   lattice=5
]% 
% it$\rightarrow$en en$\rightarrow$it
{es$\rightarrow$en,fr$\rightarrow$en,,de$\rightarrow$fr,en$\rightarrow$es,en$\rightarrow$fr,,fr$\rightarrow$de}
\node [align=center,rotate=90]at (0em,16.5em){it$\rightarrow$en};
\node [align=center,rotate=270]at (0em,-16.5em){en$\rightarrow$it};
% with tm
\tkzKiviatLine[
  % /kiviatline/zero point=\zeroshift,
plot1
](41.25,44.45,41.80,33.52,39.18,44.60,37.71,30.08)
% wo tm
\tkzKiviatLine[
  % /kiviatline/zero point=\zeroshift,
plot2
](21.89,24.06,21.13,14.78,17.10,23.78,13.53,8.93)
%%%%%%%%
\tkzKiviatGrad[unity=\Unity, zero point=\zeroshift](0) % set unity as 0.1
\end{scope}

\end{tikzpicture}

==> figures/plot.tex <==
\begin{tikzpicture}
  \centering
  % \sisetup{round-precision = 2}
  % \tikzstyle{modelnode} = [rectangle,draw=red,rounded corners=2pt,inner sep=2pt,minimum height=1em,minimum width=2em,font=\small,anchor=north]
    \scriptsize{
    \begin{axis}[
      at={(0,0)},
      ymajorgrids,
      grid style=dashed,
      legend style={at={(0.41,0.54)}, anchor=south west},
      legend cell align={left},
      ybar,
      enlarge x limits=0.5,
      xtick align=inside,
      height=.24\textwidth,
      width=.30\textwidth,
      bar width=0.8em,
      xlabel={(a) different models},
      % ylabel={BLEU},
      symbolic x coords={w/o TM,w/ TM},
      legend style={cells={align=left}},
      xtick=data,
      %nodes near coords,
      nodes near coords align={vertical},
      ymin=18.00,
      ymax=69.00,
      ytick={29.00,50.00},
      xticklabels={w/o TM,w/ TM},
      %x tick label style={
      %      rotate=45,
      %      anchor=east,
      %  },
      %enlarge x limits=0.1,
    %   enlarge y limits=0.3,
      ylabel style={yshift=-3em},xlabel style={yshift=0.3em,align=center},
      yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=90},
      legend style={draw=none,
        line width=1pt,
        at={(0.5,1.0)},
        anchor=south},
        xtick=data,
      ]
          % en2de GPT3
         \addplot[fill=white,draw=red, area legend,postaction={pattern=north 
east lines},pattern color=red] coordinates {(w/o TM,20.91) (w/ TM,56.13) };
          % en2de davinci-003
          \addplot[ fill=magenta!30,draw=red, area legend,postaction={pattern=crosshatch},pattern color=red] coordinates {(w/o TM,29.00) (w/ TM,57.39) };

          % de2en GPT3
          \addplot[fill=white, draw=blue, area legend,postaction={pattern=north 
east lines},pattern color=blue!80] coordinates {(w/o TM,30.31) (w/ TM,65.48) };
% \addlegendentry{de$\rightarrow$en GPT3};
          % de2en davinci-003
          \addplot[fill=cyan!30, draw=blue, area legend,postaction={pattern=crosshatch },pattern color=blue!80] coordinates {(w/o TM,38.89) (w/ TM,66.90) };
          % \addlegendentry{de$\rightarrow$en davinci-003};
    \end{axis}
    } 
    \node [rectangle,draw=black,inner sep=2pt,minimum height=0.8em,minimum width=2.5em,font=\small,anchor=north,align=center,pattern=north east lines] (label1) at (1.5em,8.85em){};
    \node [rectangle,draw=black,inner sep=2pt,minimum height=0.8em,minimum width=2.5em,font=\small,anchor=north,align=center,pattern=crosshatch] (label2) at (1.5em,7.75em){};
    \node [align=center] (label1_1) at ([xshift=2.5em,yshift=-0.35em]label1.north){\tiny GPT3};
    \node [rectangle,draw=red,inner sep=2pt,minimum height=0.8em,minimum width=2.5em,font=\small,anchor=north,align=center] (a) at (4.5em,10.77em){};
    \node [align=center] (label1_2) at ([xshift=3.5em,yshift=-0.35em]label2.north){\tiny davinci-003};
    % \node [align=center] (a1) at ([xshift=3.25em,yshift=-0.35em]a.north){en $\rightarrow$ de};
    \scriptsize{
    \begin{axis}[
      at={(14.7em,0)},
      ymajorgrids,
      %xmajorgrids,
      grid style=dashed,
      legend style={at={(0.02,0.65)}, anchor=south west},
      legend cell align={left},
      ybar,
      enlarge x limits=0.5,
      xtick align=inside,
      height=.24\textwidth,
      width=.30\textwidth,
      bar width=0.8em,
      xlabel={(b) different template styles},
      % ylabel={BLEU},
      symbolic x coords={w/o TM,w/ TM},
      legend style={cells={align=left}},
      xtick=data,
      %nodes near coords,
      nodes near coords align={vertical},
      ymin=18.00,
      ymax=69.00,
      ytick={29.00,50},
      xticklabels={w/o TM,w/ TM},
      ylabel style={yshift=-3em},xlabel style={yshift=0.3em,align=center},
      yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2,rotate=90},
      legend style={draw=none,
        line width=1pt,
        at={(0.5,1.0)},
        anchor=south},
        xtick=data,
      ]
          % en2de instruction
          \addplot[fill=white,draw=red, area legend,postaction={pattern=north 
east lines},pattern color=red] coordinates {(w/o TM,30.2) (w/ TM,56.88) };
          % en2de code
          \addplot[ fill=magenta!30,draw=red, area legend,postaction={pattern=crosshatch},pattern color=red] coordinates {(w/o TM,29.00) (w/ TM,57.39) };
          % de2en instruction
          \addplot[fill=white, draw=blue, area legend,postaction={pattern=north 
east lines},pattern color=blue!80] coordinates {(w/o TM,38.38) (w/ TM,63.97) };
% \addlegendentry{de$\rightarrow$en code-style};
          % de2en code
          \addplot[fill=cyan!30, draw=blue, area legend,postaction={pattern=crosshatch },pattern color=blue!80] coordinates {(w/o TM,38.89) (w/ TM,66.90) };
          % \addlegendentry{de$\rightarrow$en instruction-style};

    \end{axis}
    }
    \node [rectangle,draw=blue,inner sep=2pt,minimum height=0.8em,minimum width=2.5em,font=\small,anchor=north,align=center] (b) at (19.2em,10.77em){};
    
    \node [align=center] (b1) at ([xshift=3.25em,yshift=-0.35em]b.north){de $\rightarrow$ en};
    \node [rectangle,draw=black,inner sep=2pt,minimum height=1.25em,minimum width=27.8em,font=\small,anchor=north,align=center] (final) at (13.9em,11em){};

    \node [align=center] (a1) at ([xshift=3.25em,yshift=-0.35em]a.north){en $\rightarrow$ de};
        %%%%%%%%%%%%%%%%%%%%%%%%%%
    \node [rectangle,draw=black,inner sep=2pt,minimum height=0.8em,minimum width=2.5em,font=\small,anchor=north,align=center,pattern=north east lines] (label1) at (16.2em,8.85em){};
    \node [rectangle,draw=black,inner sep=2pt,minimum height=0.8em,minimum width=2.5em,font=\small,anchor=north,align=center,pattern=crosshatch] (label2) at (16.2em,7.75em){};
    \node [align=center] (label1_1) at ([xshift=3.25em,yshift=-0.35em]label1.north){\tiny instruction};
    \node [align=center] (label1_2) at ([xshift=2.25em,yshift=-0.35em]label2.north){\tiny code};
    \node [rotate=90]at (-1.7em,4.5em) {BLEU};

\end{tikzpicture}

==> figures/prompt.tex <==
\begin{tikzpicture}
\useasboundingbox (-10em,-10em) rectangle (10em,3em);
\tikzstyle{modelnode} = [rectangle,draw=none,rounded corners=2pt,inner sep=2pt,minimum height=4.5em,minimum width=2em,font=\small,anchor=north,rotate=90]
% \node (a) at (0,0) {instruction-style template};
\node [draw=black,inner sep=0.4em,rounded corners=4pt,thick,fill=gray!10,minimum width=41.5em,minimum height=7.6em] (it) at (0,0){};
\node [draw=black,inner sep=0.4em,rounded corners=4pt,thick,fill=gray!10,minimum width=41.5em,minimum height=5.5em] (it_1) at ([xshift=0em,yshift=-3em]it.south){};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% What is the translation of "x" from src-lang to tgt-lang? Only translation results are required.
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node (b)[anchor=north,align=center] at ([xshift=-0.9em,yshift=-0.5em]it.north){$f(\cdot)$\hspace{0.87em}: What is the translation of "\hspace{1em}" from \textit{src-lang} to \textit{tgt-lang}? Only translation results};
\node (b_1) [anchor=south,align=center] at ([xshift=-12.1em,yshift=-1.2em]b.south){are required.};
\node (b_2) [anchor=south,align=center,fill=red!20,rounded corners=2pt,inner sep=2.5pt] at ([xshift=-3.41em,yshift=-1.33em]b.north){$\mathbf{x}$};
% \draw [rectangle,text width=5mm] at ([xshift=-16em,yshift=-3em]b.north){\small{N\\O\\I\\T\\C\\U\\R\\T\\S\\NI}};
\node [modelnode,align=center] (a) at ([xshift=-22em,yshift=-4em]it.north){\ttfamily{\textbf{INSTRUCTION}}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% If the translation of "X1" from English to Chinese is "Y1" and the translation of "X2" from English to Chinese is "Y2"···and the translation of "Xk" from English to Chinese is "Yk", then what is the translation of "X" from English to Chinese? Only translation results are required.
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node (c) [anchor=south,align=center] at([xshift=-0.62em,yshift=-4.8em]it.north){$f_{\mathrm{ref}}(\cdot)$: If the translation of "\hspace{1.7em}" from \textit{src-lang} to \textit{tgt-lang} is "\hspace{1.7em}" and the translation of};
\node(c1) [anchor=south,align=center,fill=blue!20,,rounded corners=2pt,inner sep=1pt] at ([xshift=-5.75em,yshift=-1.4em]c.north){$\mathbf{x}_{\mathrm{tm}}^{1}$};
\node(c1_1) [anchor=south,align=center,fill=green!20,,rounded corners=2pt,inner sep=1pt] at ([xshift=8.12em,yshift=-1.4em]c.north){$\mathbf{y}_{\mathrm{tm}}^{1}$};
\node (c1_1) [anchor=south,align=center] at ([xshift=1.49em,yshift=-1.25em]c.south){"\hspace{1.7em}" from \textit{src-lang} to \textit{tgt-lang} is "\hspace{1.7em}", then what is the translation of "\hspace{1em}" from};
\node (c1_2) [anchor=south,align=center] at ([xshift=-4.9em,yshift=-1.3em]c1_1.south){\textit{src-lang} to \textit{tgt-lang}? Only translation results are required.};
% \node (c1_3) [anchor=south,align=center] at ([xshift=-9.15em,yshift=-1.25em]c1_2.south){Only translation results are required.};
 %  \textit{src-lang} to \textit{tgt-lang}? Only translation results are required.
\node(c1_2) [anchor=south,align=center,fill=blue!20,,rounded corners=2pt,inner sep=1pt] at ([xshift=-13.73em,yshift=-2.7em]c.north){$\mathbf{x}_{\mathrm{tm}}^{2}$};
\node(c1_3) [anchor=south,align=center,fill=green!20,,rounded corners=2pt,inner sep=1pt] at ([xshift=0.14em,yshift=-2.7em]c.north){$\mathbf{y}_{\mathrm{tm}}^{2}$};
% \node(c1_4) [anchor=south,align=center,fill=blue!20,,rounded corners=2pt,inner sep=1pt] at ([xshift=12.75em,yshift=-2.7em]c.north){$\mathbf{x}_{\mathrm{tm}}^{k}$};
% \node(c1_5) [anchor=south,align=center,fill=green!20,,rounded corners=2pt,inner sep=1pt] at ([xshift=-8.21em,yshift=-4em]c.north){$\mathbf{y}_{\mathrm{tm}}^{k}$};
\node(c1_6) [anchor=south,align=center,fill=red!20,,rounded corners=2pt,inner sep=2.5pt] at ([xshift=14.9em,yshift=-2.65em]c.north){$\mathbf{x}$};
% \node (c_2) [anchor=south,align=center] at ([xshift=-7.7em,yshift=-1.25em]c_1.south){Only translation results are required.};
\node (d) [modelnode,align=center] at ([xshift=-4.5em,yshift=-6.7em]a.south){\ttfamily{\textbf{CODE}}};
\node (e) [anchor=south,align=center] at ([xshift=5.75em,yshift=0.6em]d.south){$f(\cdot)$\hspace{0.86em}: [\textit{src-lang}]=[\hspace{1.1em}] [\textit{tgt-lang}]=};
\node (e1) [anchor=south,align=center,fill=red!20,,rounded corners=2pt,inner sep=2.5pt] at ([xshift=1.46em,yshift=-1.3em]e.north) {$\mathbf{x}$};
\node (f) [anchor=south,align=center] at ([xshift=17.1em,yshift=-0.9em]d.south){$f_{\mathrm{ref}}(\cdot)$: [\textit{src-lang}]=[\hspace{1.9em}] [\textit{tgt-lang}]=[\hspace{1.9em}] [\textit{src-lang}]=[\hspace{1.9em}] [\textit{tgt-lang}]=[\hspace{1.9em}] [\textit{src-lang}]=};
\node (f) [anchor=south,align=center] at ([xshift=-12em,yshift=-1.5em]f.south){[\hspace{1.1em}] [\textit{tgt-lang}]=};
\node (f1) [anchor=south,align=center,fill=blue!20,rounded corners=2pt,inner sep=1pt] at ([xshift=2.51em,yshift=0.1em]f.north){$\mathbf{x}_{\mathrm{tm}}^{1}$};
\node (f2) [anchor=south,align=center,fill=green!20,rounded corners=2pt,inner sep=1pt] at ([xshift=9.76em,yshift=0.1em]f.north){$\mathbf{y}_{\mathrm{tm}}^{1}$};
\node (f3) [anchor=south,align=center,fill=blue!20,rounded corners=2pt,inner sep=1pt] at ([xshift=17.11em,yshift=0.1em]f.north){$\mathbf{x}_{\mathrm{tm}}^{2}$};
\node (f4) [anchor=south,align=center,fill=green!20,rounded corners=2pt,inner sep=1pt] at ([xshift=24.31em,yshift=0.1em]f.north){$\mathbf{y}_{\mathrm{tm}}^{2}$};
% \node (f5) [anchor=south,align=center,fill=blue!20,rounded corners=2pt,inner sep=1pt] at ([xshift=-7em,yshift=-1.5em]f.north){$\mathbf{x}_{\mathrm{tm}}^{k}$};
% \node (f6) [anchor=south,align=center,fill=green!20,rounded corners=2pt,inner sep=1pt] at ([xshift=0.28em,yshift=-1.5em]f.north){$\mathbf{y}_{\mathrm{tm}}^{k}$};
\node (f2) [anchor=south,align=center,fill=red!20,rounded corners=2pt,inner sep=2.5pt] at ([xshift=-2.35em,yshift=-1.26em]f.north){$\mathbf{x}$};
\end{tikzpicture} 

==> figures/random_example.tex <==
\definecolor{c1}{HTML}{81BECE}
\definecolor{c2}{HTML}{378BA4}
    \begin{tikzpicture}
    \tiny{
    \begin{axis}[
      at={(0,12em)},
      legend entries={de2en},
      ymajorgrids,
      xmajorgrids,
      grid style=dashed,
      xbar,
      legend image code/.code={%
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
                }, 
      height=.24\textwidth,
      width=.45\textwidth,
      bar width=1em,
      % xlabel={de2en},
      % ylabel style={align=center},
      legend style={at={(21.2em,8.8em)}},
      symbolic y coords={ {few-shot\\(TM)}, {few-shot \\(out-domain)}, {few-shot\\ (in-domain)}, {zero-shot}},
      yticklabel style={align=right,font=\tiny},
      ytick=data,
      nodes near coords,
      nodes near coords align={horizontal},
      enlarge y limits=0.2,xticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2},
      enlarge x limits=0.3,xticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2},]
      \addplot[fill=red!30, draw=red] coordinates {(69.99,{few-shot\\(TM)}) (42.45,{few-shot \\(out-domain)}) (44.56,{few-shot\\ (in-domain)}) (38.89,{zero-shot})};
      \addlegendentry{de $\rightarrow$ en}
    \end{axis}
%-----------------------------------------------------------
    \begin{axis}[
      at={(0em,0em)},
      ymajorgrids,
      xmajorgrids,
      grid style=dashed,
      xbar,
      height=.24\textwidth,
      width=.45\textwidth,
      bar width=1em,
      legend image code/.code={%
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
                }, 
      % xlabel={en2de},
      legend style={at={(21.2em,8.8em)}},
      symbolic y coords={ {few-shot\\(TM)}, {few-shot\\(out-domain)}, {few-shot\\(in-domain)}, {zero-shot}},
      yticklabel style={align=right,font=\tiny},
      ytick=data,
      nodes near coords,
      nodes near coords style={/pgf/number format/.cd,fixed zerofill,precision=2}, % 这里增加了精度设置
      nodes near coords align={horizontal},
      enlarge y limits=0.2,yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2},
      enlarge x limits=0.3,xticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=2},]
      \addplot[fill=c2!50, draw=c2] coordinates {(62.02,{few-shot\\(TM)}) (30.63,{few-shot\\(out-domain)}) (31.91,{few-shot\\(in-domain)}) (29.00,{zero-shot})};
      \addlegendentry{en $\rightarrow$ de}
    \end{axis}
  }
      % \node at (12em,13em) {de2en};
      % \node at (12em,-2em) {en2de};
    \end{tikzpicture}
    % \caption{BLEU scores $[\%]$ of several $F(\cdot,\cdot)$ on the WMT En-De task.}
